Space-Time Codes Based on Rank-Metric Codes and Their Decoding

We propose a new class of space-time block codes based on finite-field rank-metric codes in combination with a rank-metric-preserving mapping to the set of Eisenstein integers. It is shown that these codes achieve maximum diversity order and improve upon certain existing constructions. Moreover, we present a new decoding algorithm for these codes which utilizes the algebraic structure of the underlying finite-field rank-metric codes and employs lattice-reduction-aided equalization. This decoder does not achieve the same performance as the classical maximum-likelihood decoding methods, but has polynomial complexity in the matrix dimension, making it usable for large field sizes and numbers of antennas.

==> result_ML.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5,
xmax=13,
xlabel={$10 \log_{10}(E_\mathrm{b,TX}/N_0)$ $\mathrm{[dB]}$ $\longrightarrow$},
xmajorgrids,
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ylabel={$\mathrm{FER}$ $\longrightarrow$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{4 }\times\text{ 4}$},
legend style={at={(0.02,0.02)},anchor=south west, legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,mark=+]
  table[row sep=crcr]{%
-8    0.908521127709156\\
-7    0.853307560716066\\
-6    0.774463556890583\\
-5    0.672100917307615\\
-4    0.551023047185442\\
-3    0.422381766995784\\
-2    0.301369899917833\\
-1    0.200781260523445\\
0    0.124869677662684\\
1    0.0727824997642748\\
2    0.0400274788184108\\
3    0.0208865959940193\\
4    0.010111935774997\\
5    0.00433734290601975\\
6    0.00163660609652608\\
7    0.000523983351068845\\
8    0.000150864101078948\\
9    4.04100270747181e-05\\
10    4.04100270747181e-06\\
11    1.3470009024906e-06\\
12    0\\
13    0\\
14    0\\
15    0\\
16    0\\
17    0\\
18    0\\
19    0\\
20    0\\
21    0\\
22    0\\
23    0\\
24    0\\
25    0\\
26    0\\
27    0\\
};
\addlegendentry{Gaussian ($q=13$)};

\addplot [color=blue,solid,mark=x]
  table[row sep=crcr]{%
-8	0.903494120341061\\
-7	0.844508950820997\\
-6	0.761462304179744\\
-5	0.653563490887539\\
-4	0.528101132827759\\
-3	0.398305472864667\\
-2	0.279623917348025\\
-1	0.182431067228815\\
0	0.111659639811959\\
1	0.0643772141327335\\
2	0.0348603833564569\\
3	0.0176551408289444\\
4	0.0079715513409394\\
5	0.0033553792481041\\
6	0.0012042188068266\\
7	0.000359649240964991\\
8	0.000102372068589286\\
9	2.69400180498121e-05\\
10	1.3470009024906e-06\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
};
\addlegendentry{Eisenstein ($q=13$)};

\addplot [color=red,solid,mark=o]
  table[row sep=crcr]{%
-6    0.963157512153014\\
-5    0.934157466721185\\
-4    0.889223570033165\\
-3    0.824658579801009\\
-2    0.739559311253464\\
-1    0.637769297169597\\
0    0.526732997137795\\
1    0.415377765662623\\
2    0.311622370632865\\
3    0.221691881332061\\
4    0.148552996229158\\
5    0.0926836581709145\\
6    0.0527118259052292\\
7    0.0271091726863841\\
8    0.012317477624824\\
9    0.00488664758529826\\
10    0.00169915042478761\\
11    0.000496115578574349\\
12    0.000121757303166599\\
13    1.99900049975012e-05\\
14    3.63454636318205e-06\\
15    0\\
};
\addlegendentry{Gaussian ($q=37$)};

\addplot [color=blue,solid,mark=asterisk]
  table[row sep=crcr]{%
-6    0.959330334832584\\
-5    0.927665258279951\\
-4    0.878694289219027\\
-3    0.808789241742765\\
-2    0.718396256417246\\
-1    0.612039434828041\\
0    0.497678433510517\\
1    0.384103402844033\\
2    0.281303893507792\\
3    0.194164735813911\\
4    0.124624051610558\\
5    0.0737058743355595\\
6    0.0392485575394121\\
7    0.0185034755349598\\
8    0.00754350097678433\\
9    0.00265867066466767\\
10    0.000775067011948571\\
11    0.000188996410885466\\
12    3.81627368134115e-05\\
13    8.1777293171596e-06\\
14    9.08636590795511e-07\\
15    0\\
};
\addlegendentry{Eisenstein ($q=37$)};

\end{axis}
\end{tikzpicture}%

==> result_alt_dec_MMSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-8,
xmax=20,
xlabel={$10 \log_{10}(E_\mathrm{b,TX}/N_0)$ $\mathrm{[dB]}$ $\longrightarrow$},
xmajorgrids,
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ylabel={$\mathrm{FER}$ $\longrightarrow$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.02,0.02)},anchor=south west, legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
-8	1\\
-7	1\\
-6	1\\
-5	1\\
-4	1\\
-3	1\\
-2	1\\
-1	1\\
0	0.999993204704913\\
1	0.999959507488183\\
2	0.999787484127634\\
3	0.998882872105006\\
4	0.995770440782866\\
5	0.986333544545998\\
6	0.962115671374689\\
7	0.910870954832977\\
8	0.821469911690021\\
9	0.692042160244787\\
10	0.535807155855306\\
11	0.378008488906029\\
12	0.242448123274472\\
13	0.141674455657302\\
14	0.0758438709277449\\
15	0.0375125422064621\\
16	0.0172893716837447\\
17	0.0075582298610027\\
18	0.00326304484885449\\
19	0.00141733099984762\\
20	0.000559262094252232\\
21	0.00021800796017622\\
22	8.0891937400997e-05\\
23	3.36041304968468e-05\\
24	1.08910893854047e-05\\
};
\addlegendentry{\scriptsize ZF BMD};

\addplot [color=red,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
-8	0.999945451466839\\
-7	0.999922924598196\\
-6	0.999854692388627\\
-5	0.999734611146686\\
-4	0.999466150447647\\
-3	0.998862486219747\\
-2	0.997505102754636\\
-1	0.994723220649654\\
0	0.989403435459172\\
1	0.979298086975495\\
2	0.961564693955269\\
3	0.931341083134664\\
4	0.8824616878005\\
5	0.810670512245168\\
6	0.712622595733839\\
7	0.591159674819997\\
8	0.458777087046892\\
9	0.328781137228936\\
10	0.216448021065787\\
11	0.130650439129655\\
12	0.0721385733808557\\
13	0.0369930279341549\\
14	0.0176026068613677\\
15	0.00792256938112641\\
16	0.00331582474356837\\
17	0.00140755694527097\\
18	0.000558517404379726\\
19	0.00024407210571394\\
20	9.49479587445534e-05\\
21	3.84446146681378e-05\\
22	1.28459003007337e-05\\
23	4.46813923503781e-06\\
24	1.30320727688603e-06\\
};
\addlegendentry{\scriptsize ZF GMD};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-8	0.999836261314283\\
-7	0.999794093250252\\
-6	0.999716924762214\\
-5	0.999558585078072\\
-4	0.999163620186941\\
-3	0.998284420706214\\
-2	0.996286231605811\\
-1	0.992039451435376\\
0	0.983773300764322\\
1	0.967844384391412\\
2	0.939943182024452\\
3	0.893005007015444\\
4	0.820188858936842\\
5	0.719758121005961\\
6	0.594127729393105\\
7	0.455495704209927\\
8	0.322521925764287\\
9	0.208725773260365\\
10	0.123973642818997\\
11	0.0674124921912285\\
12	0.0341027934527239\\
13	0.0160320559202519\\
14	0.00704523162507993\\
15	0.00295399855176437\\
16	0.00121998818363345\\
17	0.000505551337197715\\
18	0.000185986295658449\\
19	6.87907269727696e-05\\
20	2.1037488898303e-05\\
21	1.07049169172781e-05\\
22	4.46813923503781e-06\\
23	3.16493195815178e-06\\
24	1.30320727688603e-06\\
};
\addlegendentry{\scriptsize ZF MT GMD};

\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
-8	0.999998696792723\\
-7	1\\
-6	0.999998696792723\\
-5	1\\
-4	0.999999348396362\\
-3	0.999994787170892\\
-2	0.999985664719954\\
-1	0.999947127019052\\
0	0.999791673008166\\
1	0.999392239977801\\
2	0.997962993939993\\
3	0.993796361017086\\
4	0.983093398910724\\
5	0.958634525479424\\
6	0.909065919668256\\
7	0.824086938074476\\
8	0.699032191733067\\
9	0.544746878516042\\
10	0.384004545586982\\
11	0.241215475363006\\
12	0.133708042659932\\
13	0.0659352136566442\\
14	0.0281691045485937\\
15	0.0106762463571866\\
16	0.00367253119249889\\
17	0.00100235256839348\\
18	0.000290708308979647\\
19	6.86976407387063e-05\\
20	8.2846748316326e-06\\
21	2.04789714939233e-06\\
22	7.44689872506301e-07\\
23	0\\
24	0\\
};
\addlegendentry{\scriptsize MMSE BMD};

\addplot [color=blue,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
-8	0.999775010572269\\
-7	0.999653905381753\\
-6	0.999402479463548\\
-5	0.998620275838714\\
-4	0.996559346616553\\
-3	0.992345518972976\\
-2	0.984000245002968\\
-1	0.971953396935434\\
0	0.9539215694488\\
1	0.928043968724142\\
2	0.889420163055433\\
3	0.836357844707401\\
4	0.763089856048655\\
5	0.668938063864045\\
6	0.55525752446283\\
7	0.430581918352761\\
8	0.308125208804059\\
9	0.20061377339292\\
10	0.118367803631238\\
11	0.0617549901435641\\
12	0.0286981136167753\\
13	0.0119091735273548\\
14	0.00447688934103976\\
15	0.00136846072696439\\
16	0.000409858688580656\\
17	7.56791082934529e-05\\
18	2.04789714939233e-05\\
19	3.63036312846822e-06\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{\scriptsize MMSE GMD};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-8	0.996907861476886\\
-7	0.995343454227218\\
-6	0.993120741130255\\
-5	0.989532359893349\\
-4	0.983995497605031\\
-3	0.975414994721545\\
-2	0.961550451761457\\
-1	0.941481897473519\\
0	0.910768094544337\\
1	0.866162474388486\\
2	0.802453231846997\\
3	0.718026437793681\\
4	0.613345847846641\\
5	0.492086506526695\\
6	0.365273547396299\\
7	0.247505498371131\\
8	0.151314372970662\\
9	0.0822842282038816\\
10	0.0400717620395641\\
11	0.0169707375045461\\
12	0.00629840076919017\\
13	0.00203868161222006\\
14	0.000587932654343725\\
15	0.000145679956309045\\
16	3.55589414121759e-05\\
17	1.11703480875945e-06\\
18	9.30862340632877e-08\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};
\addlegendentry{\scriptsize MMSE MT GMD};

\addplot [color=black,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
-8	0.903494120341061\\
-7	0.844508950820997\\
-6	0.761462304179744\\
-5	0.653563490887539\\
-4	0.528101132827759\\
-3	0.398305472864667\\
-2	0.279623917348025\\
-1	0.182431067228815\\
0	0.111659639811959\\
1	0.0643772141327335\\
2	0.0348603833564569\\
3	0.0176551408289444\\
4	0.0079715513409394\\
5	0.0033553792481041\\
6	0.0012042188068266\\
7	0.000359649240964991\\
8	0.000102372068589286\\
9	2.69400180498121e-05\\
10	1.3470009024906e-06\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
};
\addlegendentry{\scriptsize ML};


\end{axis}
\end{tikzpicture}%
